Improved Sample Complexity of Robust Reinforcement Learning with KL Uncertainty Sets

In this paper, we study distributionally robust reinforcement learning with Kullback--Leibler (KL) divergence-defined uncertainty sets. The goal is to find a policy that maximizes the robust value function, defined as the worst-case value over all transition kernels in the uncertainty set. Assuming access to a generative model, we aim to understand the sample complexity of finding an $\epsilon$-optimal robust policy. The best-known sample complexity results in the literature show a non-trivial gap of $\mathcal{O}\{\max\{p_\wedge^{-1}(1-\gamma)^{-1},(1-\gamma)^{-2}\}\}$ between the upper and lower bounds, where $p_\wedge$ denotes the minimum positive transition probability of the nominal transition kernel, and $\gamma$ is the discount factor. More importantly, existing results on the lower bound only cover a limited range of the uncertainty level. In this paper, we develop tighter and complete upper and lower bounds for robust RL with KL-defined uncertainty sets. Our upper bound is the tightest among all existing studies, and it improves upon the best-known bound by at least the order of $\mathcal{O}(\min\{p_\wedge^{-1},(1-\gamma)^{-1}\})$ for uncertainty level $\delta\in(0,1)$. Furthermore, our lower bound holds for any uncertainty level. Our upper and lower bounds (nearly) match in various regimes, providing improved results for this problem.

==> pic/case_1.tex <==
\begingroup
\definecolor{figureUpper}{HTML}{56B4E9}
\definecolor{figureLower}{HTML}{D55E00}
\definecolor{figurePrevious}{HTML}{39c928}
\color{black}\sffamily
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=0.90cm,y=0.72cm,
  every node/.style={font=\small},
  upper/.style={figureUpper,line width=1.3pt},
  lower/.style={figureLower,line width=1.0pt,densely dashed},
  previous/.style={figurePrevious,line width=1.1pt},
  guide/.style={black!25,thin,densely dashed}]
% The axes are schematic. Each curve label gives its full rate.
% The displayed ordering assumes 1 < log(1/p_wedge).
% The first three x-axis intervals are half their previous widths.
\path[use as bounding box] (-2.55,-1.8) rectangle (10.05,8.45);

% Legend.
\draw[upper] (1.05,8.0)--(1.75,8.0);
\node[anchor=west] at (1.88,8.0) {Upper bound $\widetilde{\mathcal O}$};
\draw[lower] (5.25,8.0)--(5.95,8.0);
\node[anchor=west] at (6.08,8.0) {Lower bound $\Omega$};

% Regime boundaries.
\draw[guide] (0.7,0)--(0.7,2.6);
\draw[guide] (1.6,0)--(1.6,4.226);
\draw[guide] (2.25,0)--(2.25,5.4);
\draw[guide] (8.25,0)--(8.25,7.1);

% Axes.
\draw[-{Latex},thick] (0,0)--(9.75,0);
\draw[-{Latex},thick] (0,0)--(0,7.55);
\node[anchor=south west] at (-2.50,7.65) {Sample complexity};

% Exact rate levels.
\draw (-0.10,1.0)--(0.10,1.0);
\node[anchor=east] at (-0.18,1.0)
 {$\dfrac{|\mathcal S||\mathcal A|}{p_\wedge}$};
\draw (-0.10,2.6)--(0.10,2.6);
\node[anchor=east] at (-0.18,2.6)
 {$\dfrac{|\mathcal S||\mathcal A|}{(1-\gamma)^3\epsilon^2}$};
\draw (-0.10,5.4)--(0.10,5.4);
\node[anchor=east] at (-0.18,5.4)
 {$\dfrac{|\mathcal S||\mathcal A|}{(1-\gamma)^4\epsilon^2}$};
\draw (-0.10,7.1)--(0.10,7.1);
\node[anchor=east] at (-0.18,7.1)
 {$\dfrac{|\mathcal S||\mathcal A|}{p_\wedge(1-\gamma)^4\epsilon^2}$};

% Previous-work upper bound, as in the supplied original figure.
\draw[previous] (0.05,7.1)--(9.55,7.1);
\node[text=figurePrevious,anchor=north] at (3.2,6.92)
 {Upper bound [Li et al., 2025]};

% Upper bound: constant, a straight segment labeled by its square-root rate, then exponential growth.
\draw[upper] (0.05,2.6)--(0.7,2.6)--(2.25,5.4);
\draw[upper] (2.25,5.4)
 .. controls (4.778,5.62) and (7.178,6.45) .. (8.25,7.1);

% Lower bound: constant up to 1-gamma, then linear and exponential growth.
\draw[lower] (0.05,2.6)--(1.6,2.6)--(2.25,5.4);
\draw[lower] (2.25,5.4)
 .. controls (4.778,5.62) and (7.178,6.45) .. (8.25,7.1);
\draw[figureUpper,fill=white,line width=1.1pt] (8.25,7.1) circle[radius=0.055];

% Rate annotations for the two different intermediate bounds.
\node[text=figureUpper] at (1.05,5.50)
 {$\dfrac{|\mathcal S||\mathcal A|\sqrt{\delta}}
              {(1-\gamma)^4\epsilon^2}$};
\draw[-{Latex},figureUpper,thin] (1.05,5.02)--(1.35,3.774);
\node[text=figureLower] at (3.2,2.80)
 {$\dfrac{|\mathcal S||\mathcal A|\delta}
              {(1-\gamma)^4\epsilon^2}$};
\draw[-{Latex},figureLower,thin] (2.5,3.2)--(1.95,4.108);
\node at (6.4,4.15)
 {$\dfrac{|\mathcal S||\mathcal A|e^\delta}
              {(1-\gamma)^4\epsilon^2}$};
\draw[-{Latex},black!65,thin] (6.4,4.67)--(6.4,6.32);

% Worst-path regime: a separate branch at and beyond the threshold.
\draw[upper] (8.25,1.0)--(9.55,1.0);
\draw[lower] (8.25,1.0)--(9.55,1.0);
\fill[figureLower] (8.25,1.0) circle[radius=0.055];
\node[align=center,font=\scriptsize,fill=white,inner sep=2pt] at (8.90,2.00)
 {Worst-path\\regime};

% Exact uncertainty thresholds, with no extra breakpoint at p_wedge.
\node[anchor=north east] at (-0.05,-0.06) {$0$};
\foreach \x in {0.7,1.6,2.25,8.25}
  \draw[thick] (\x,-0.08)--(\x,0.08);
\node[anchor=north,font=\scriptsize] at (0.7,-0.15) {$(1-\gamma)^2$};
\draw[black!40,thin] (1.6,-0.08)--(1.6,-0.61);
\node[anchor=north,font=\scriptsize] at (1.6,-0.65) {$1-\gamma$};
\node[anchor=north,font=\scriptsize] at (2.25,-0.15) {$1$};
\node[anchor=north] at (8.25,-0.15) {$\log(1/p_\wedge)$};

\node[anchor=north] at (4.875,-1.05) {Uncertainty level $\delta$};
\end{tikzpicture}%
}
\endgroup


==> pic/case_2.tex <==
\begingroup
\definecolor{figureUpper}{HTML}{56B4E9}
\definecolor{figureLower}{HTML}{D55E00}
\definecolor{figurePrevious}{HTML}{39c928}
\color{black}\sffamily
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=0.90cm,y=0.72cm,
  every node/.style={font=\small},
  upper/.style={figureUpper,line width=1.3pt},
  lower/.style={figureLower,line width=1.0pt,densely dashed},
  previous/.style={figurePrevious,line width=1.1pt},
  guide/.style={black!25,thin,densely dashed}]
% Case 2: (1-gamma)^2 <= p_wedge < 1-gamma.
% Schematic coordinates; formulas reproduce the supplied table cells.
% Discontinuous table branches are drawn with separate endpoints.
\path[use as bounding box] (-2.55,-2.0) rectangle (10.05,8.45);

\draw[upper] (1.05,8.0)--(1.75,8.0);
\node[anchor=west] at (1.88,8.0) {Upper bound $\widetilde{\mathcal O}$};
\draw[lower] (5.25,8.0)--(5.95,8.0);
\node[anchor=west] at (6.08,8.0) {Lower bound $\Omega$};

\draw[guide] (0.45,0)--(0.45,2.0);
\draw[guide] (0.95,0)--(0.95,3.65);
\draw[guide] (1.5,0)--(1.5,4.348);
\draw[guide] (2.25,0)--(2.25,5.3);
\draw[guide] (5.5,0)--(5.5,5.3);
\draw[guide] (8.25,0)--(8.25,7.1);

\draw[-{Latex},thick] (0,0)--(9.75,0);
\draw[-{Latex},thick] (0,0)--(0,7.55);
\node[anchor=south west] at (-2.50,7.65) {Sample complexity};

\draw (-0.10,0.7)--(0.10,0.7);
\node[anchor=east] at (-0.18,0.7)
 {$\dfrac{|\mathcal S||\mathcal A|}{p_\wedge}$};
\draw (-0.10,2.0)--(0.10,2.0);
\node[anchor=east] at (-0.18,2.0)
 {$\dfrac{|\mathcal S||\mathcal A|}{(1-\gamma)^3\epsilon^2}$};
\draw (-0.10,3.9)--(0.10,3.9);
\node[anchor=east] at (-0.18,3.9)
 {$\dfrac{|\mathcal S||\mathcal A|}{(1-\gamma)^4\epsilon^2}$};
\draw (-0.10,5.3)--(0.10,5.3);
\node[anchor=east] at (-0.18,5.3)
 {$\dfrac{|\mathcal S||\mathcal A|}{(1-\gamma)^3p_\wedge\epsilon^2}$};
\draw (-0.10,7.1)--(0.10,7.1);
\node[anchor=east] at (-0.18,7.1)
 {$\dfrac{|\mathcal S||\mathcal A|}{(1-\gamma)^4p_\wedge\epsilon^2}$};

\draw[previous] (0.05,7.1)--(9.55,7.1);
\node[text=figurePrevious,anchor=north,font=\scriptsize] at (5.2,7.02)
 {Upper bound [Li et al., 2025]};

% Upper bound changes to a different displayed rate just above p_wedge.
\draw[upper] (0.05,2.0)--(0.45,2.0)--(0.95,2.8);
\fill[figureUpper] (0.95,2.8) circle[radius=0.045];
\draw[upper] (0.95,2.8)--(2.25,5.3)--(5.5,5.3);
\draw[figureUpper,fill=white,line width=1.1pt]
 (0.95,2.8) circle[radius=0.05];
\draw[upper] (5.5,5.3)
 .. controls (6.65,5.52) and (7.60,6.45) .. (8.25,7.1);

\draw[lower] (0.05,2.0)--(1.5,2.0)--(2.25,3.9);
\draw[lower] (2.25,3.9)
 .. controls (3.4,4.03) and (4.6,4.7) .. (5.5,5.3);
\draw[lower] (5.5,5.3)
 .. controls (6.65,5.52) and (7.60,6.45) .. (8.25,7.1);
\draw[figureUpper,fill=white,line width=1.1pt]
 (8.25,7.1) circle[radius=0.055];

\node[text=figureUpper,font=\scriptsize] at (0.95,5.95)
 {$\dfrac{|\mathcal S||\mathcal A|\sqrt{\delta}}
 {(1-\gamma)^4\epsilon^2}$};
\draw[-{Latex},figureUpper,thin]
 (0.25,5.48)--(0.25,2.90)--(0.70,2.40);
\node[text=figureUpper,font=\scriptsize] at (3.20,5.95)
 {$\dfrac{|\mathcal S||\mathcal A|\sqrt{\delta}}
 {(1-\gamma)^3p_\wedge\epsilon^2}$};
\draw[-{Latex},figureUpper,thin] (2.60,5.58)--(1.70,4.602);
\node[text=figureLower] at (3.50,1.3)
 {$\dfrac{|\mathcal S||\mathcal A|\delta}
 {(1-\gamma)^4\epsilon^2}$};
\draw[-{Latex},figureLower,thin] (2.70,1.75)--(1.95,3.14);
\node at (6.50,3.40)
 {$\dfrac{|\mathcal S||\mathcal A|e^\delta}
 {(1-\gamma)^4\epsilon^2}$};
\draw[-{Latex},black!65,thin] (6.50,3.92)--(6.50,5.789);

\draw[upper] (8.25,0.7)--(9.55,0.7);
\draw[lower] (8.25,0.7)--(9.55,0.7);
\fill[figureLower] (8.25,0.7) circle[radius=0.055];
\node[align=center,font=\scriptsize,fill=white,inner sep=2pt] at (8.90,1.75)
 {Worst-path\\regime};

\node[anchor=east] at (-0.08,0) {$0$};
\foreach \x in {0.45,0.95,1.5,2.25,5.5,8.25}
 \draw[thick] (\x,-0.08)--(\x,0.08);
\node[anchor=north,font=\scriptsize] at (0.30,-0.15) {$(1-\gamma)^2$};
\node[anchor=south,font=\scriptsize] at (0.95,0.16) {$p_\wedge$};
\node[anchor=north,font=\scriptsize] at (1.60,-0.15) {$1-\gamma$};
\node[anchor=north,font=\scriptsize] at (2.25,-0.15) {$1$};
\node[anchor=north,font=\scriptsize] at (5.5,-0.15)
 {$1+\log\!\left(\dfrac{1-\gamma}{p_\wedge}\right)$};
\node[anchor=north,font=\scriptsize] at (8.25,-0.15)
 {$\log(1/p_\wedge)$};
\node[anchor=north] at (4.875,-1.25) {Uncertainty level $\delta$};
\end{tikzpicture}%
}
\endgroup


==> pic/case_3.tex <==
\begingroup
\definecolor{figureUpper}{HTML}{56B4E9}
\definecolor{figureLower}{HTML}{D55E00}
\definecolor{figurePrevious}{HTML}{39c928}
\color{black}\sffamily
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=0.90cm,y=0.72cm,
  every node/.style={font=\small},
  upper/.style={figureUpper,line width=1.3pt},
  lower/.style={figureLower,line width=1.0pt,densely dashed},
  previous/.style={figurePrevious,line width=1.1pt},
  guide/.style={black!25,thin,densely dashed}]
% Case 3: p_wedge < (1-gamma)^2. The axes are schematic.
% All rate labels reproduce the supplied table; discontinuous branches
% are kept separate, with open and closed endpoints as appropriate.
% The displayed threshold order assumes 1-gamma < exp(-1).
\path[use as bounding box] (-2.55,-2.45) rectangle (10.05,8.45);

% Legend.
\draw[upper] (1.05,8.0)--(1.75,8.0);
\node[anchor=west] at (1.88,8.0) {Upper bound $\widetilde{\mathcal O}$};
\draw[lower] (5.25,8.0)--(5.95,8.0);
\node[anchor=west] at (6.08,8.0) {Lower bound $\Omega$};

% Regime boundaries.
\draw[guide] (0.7,0)--(0.7,3.0);
\draw[guide] (1.6,0)--(1.6,4.51);
\draw[guide] (2.25,0)--(2.25,5.6);
\draw[guide] (4.65,0)--(4.65,5.6);
\draw[guide] (6.65,0)--(6.65,5.6);
\draw[guide] (8.5,0)--(8.5,7.1);

% Axes.
\draw[-{Latex},thick] (0,0)--(9.75,0);
\draw[-{Latex},thick] (0,0)--(0,7.55);
\node[anchor=south west] at (-2.50,7.65) {Sample complexity};

% Exact constant rate levels.
\draw (-0.10,0.7)--(0.10,0.7);
\node[anchor=east] at (-0.18,0.7)
 {$\dfrac{|\mathcal S||\mathcal A|}{p_\wedge}$};
\draw (-0.10,2.0)--(0.10,2.0);
\node[anchor=east] at (-0.18,2.0)
 {$\dfrac{|\mathcal S||\mathcal A|}{(1-\gamma)^3\epsilon^2}$};
\draw (-0.10,4.1)--(0.10,4.1);
\node[anchor=east] at (-0.18,4.1)
 {$\dfrac{|\mathcal S||\mathcal A|}{(1-\gamma)^2p_\wedge\epsilon^2}$};
\draw (-0.10,5.6)--(0.10,5.6);
\node[anchor=east] at (-0.18,5.6)
 {$\dfrac{|\mathcal S||\mathcal A|}{(1-\gamma)^3p_\wedge\epsilon^2}$};
\draw (-0.10,7.1)--(0.10,7.1);
\node[anchor=east] at (-0.18,7.1)
 {$\dfrac{|\mathcal S||\mathcal A|}{p_\wedge(1-\gamma)^4\epsilon^2}$};

% Previous-work upper bound from the supplied original figure.
\draw[previous] (0.05,7.1)--(9.55,7.1);
\node[text=figurePrevious,anchor=north,font=\scriptsize] at (5.2,7.02)
 {Upper bound [Li et al., 2025]};

% Upper bound: baseline, square-root rate, plateau, exponential rate.
\draw[upper] (0.05,2.0)--(0.7,2.0);
\draw[upper] (0.7,3.0)--(2.25,5.6)--(6.65,5.6);
\draw[upper] (6.65,5.6)
 .. controls (7.20,5.85) and (7.95,6.5) .. (8.5,7.1);

% Lower bound: baseline, linear rate, plateau, exponential rate.
\draw[lower] (0.05,2.0)--(1.6,2.0);
\draw[lower] (1.6,3.1)--(2.25,4.1)--(4.65,4.1);
\draw[lower] (4.65,4.1)
 .. controls (5.35,4.30) and (6.05,5.0) .. (6.65,5.6)
 .. controls (7.20,5.85) and (7.95,6.5) .. (8.5,7.1);

% Endpoints of the separate rate branches.
\fill[figureLower] (0.7,2.0) circle[radius=0.055];
\draw[figureUpper,fill=white,line width=1.1pt] (0.7,3.0) circle[radius=0.055];
\draw[figureLower,fill=white,line width=1.0pt] (1.6,2.0) circle[radius=0.055];
\fill[figureLower] (1.6,3.1) circle[radius=0.055];
\draw[figureUpper,fill=white,line width=1.1pt] (8.5,7.1) circle[radius=0.055];

% Exact rates of the varying branches.
\node[text=figureUpper,font=\scriptsize] at (1.10,5.95)
 {$\dfrac{|\mathcal S||\mathcal A|\sqrt{\delta}}
              {(1-\gamma)^3p_\wedge\epsilon^2}$};
\draw[-{Latex},figureUpper,thin] (1.10,5.48)--(1.35,4.09);
\node[text=figureLower] at (3.15,2.80)
 {$\dfrac{|\mathcal S||\mathcal A|\delta^2}
              {(1-\gamma)^2p_\wedge\epsilon^2}$};
\draw[-{Latex},figureLower,thin] (2.45,3.20)--(1.95,3.64);
\node at (7.50,3.05)
 {$\dfrac{|\mathcal S||\mathcal A|e^\delta}
              {(1-\gamma)^4\epsilon^2}$};
\draw[-{Latex},black!65,thin] (7.50,3.57)--(7.50,6.2);

% Worst-path regime.
\draw[upper] (8.5,0.7)--(9.55,0.7);
\draw[lower] (8.5,0.7)--(9.55,0.7);
\fill[figureLower] (8.5,0.7) circle[radius=0.055];
\node[align=center,font=\scriptsize,fill=white,inner sep=2pt] at (9.02,1.65)
 {Worst-path\\regime};

% Compact first three intervals; staggered longer threshold labels.
\node[anchor=north east] at (-0.05,-0.06) {$0$};
\foreach \x in {0.7,1.6,2.25,4.65,6.65,8.5}
  \draw[thick] (\x,-0.08)--(\x,0.08);
\node[anchor=north,font=\scriptsize] at (0.7,-0.15) {$p_\wedge$};
\draw[black!40,thin] (1.6,-0.08)--(1.6,-0.61);
\node[anchor=north,font=\scriptsize] at (1.6,-0.65) {$\sqrt{1-\gamma}$};
\node[anchor=north,font=\scriptsize] at (2.25,-0.15) {$1$};
\node[anchor=north,font=\scriptsize] at (4.65,-0.15)
 {$1+\log\!\left(\dfrac{(1-\gamma)^2}{p_\wedge}\right)$};
\draw[black!40,thin] (6.65,-0.08)--(6.65,-0.91);
\node[anchor=north,font=\scriptsize] at (6.65,-0.95)
 {$1+\log\!\left(\dfrac{1-\gamma}{p_\wedge}\right)$};
\node[anchor=north,font=\scriptsize] at (8.5,-0.15) {$\log(1/p_\wedge)$};
\node[anchor=north] at (4.875,-1.90) {Uncertainty level $\delta$};
\end{tikzpicture}%
}
\endgroup

